Calibrating AI Models for Few-Shot Demodulation via Conformal Prediction

AI tools can be useful to address model deficits in the design of communication systems. However, conventional learning-based AI algorithms yield poorly calibrated decisions, unabling to quantify their outputs uncertainty. While Bayesian learning can enhance calibration by capturing epistemic uncertainty caused by limited data availability, formal calibration guarantees only hold under strong assumptions about the ground-truth, unknown, data generation mechanism. We propose to leverage the conformal prediction framework to obtain data-driven set predictions whose calibration properties hold irrespective of the data distribution. Specifically, we investigate the design of baseband demodulators in the presence of hard-to-model nonlinearities such as hardware imperfections, and propose set-based demodulators based on conformal prediction. Numerical results confirm the theoretical validity of the proposed demodulators, and bring insights into their average prediction set size efficiency.

==> Figs/fig_tikz_qpsk_prob_pred.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}


%vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,421); %set diagram left start at 0, and has height of 421

%Shape: Star [id:dp8654575671315137] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (211.5,118.93) -- (214.74,124.56) -- (217.99,130.18) -- (211.5,130.18) -- (205,130.18) -- (208.25,124.56) -- cycle ;
%Shape: Star [id:dp46411340081942476] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (149.5,133.93) -- (152.15,138.78) -- (157,141.43) -- (152.15,144.08) -- (149.5,148.93) -- (146.85,144.08) -- (142,141.43) -- (146.85,138.78) -- cycle ;
%Shape: Star [id:dp9494826012807869] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (138.5,192.93) -- (140.7,197.4) -- (145.63,198.12) -- (142.06,201.59) -- (142.91,206.5) -- (138.5,204.18) -- (134.09,206.5) -- (134.93,201.59) -- (131.36,198.12) -- (136.29,197.4) -- cycle ;
%Shape: Star [id:dp2370106845293225] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (197.5,181.93) -- (199.37,186.19) -- (203.99,185.68) -- (201.25,189.43) -- (203.99,193.18) -- (199.37,192.68) -- (197.5,196.93) -- (195.62,192.68) -- (191,193.18) -- (193.75,189.43) -- (191,185.68) -- (195.62,186.19) -- cycle ;
%Shape: Polygon [id:ds3440171676371133] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (164.04,104.6) -- (186.01,157.43) -- (161.01,174.43) -- (145.5,173.11) -- (114.01,170.43) -- (113.51,104.53) -- cycle ;
%Shape: Polygon [id:ds9821343337542305] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (233.67,159.31) -- (218.93,158.73) -- (186.01,157.43) -- (161.01,174.43) -- (174.54,200.74) -- (175.02,201.67) -- (175.18,201.99) -- (186.67,224.31) -- (233.51,224.93) -- cycle ;
%Shape: Polygon [id:ds2658270483112357] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (114.01,170.43) -- (161.01,174.43) -- (186.67,224.31) -- (113.51,224.93) -- cycle ;
%Shape: Polygon [id:ds21685988125026245] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (164.04,104.6) -- (233.51,104.53) -- (233.67,159.51) -- (186.01,157.63) -- cycle ;
%Shape: Star [id:dp2839243066355428] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ] (132.34,262.27) -- (135.59,267.89) -- (138.84,273.52) -- (132.34,273.52) -- (125.84,273.52) -- (129.09,267.89) -- cycle ;
%Shape: Star [id:dp23207106610650596] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (132.34,282.49) -- (134.99,287.34) -- (139.84,289.99) -- (134.99,292.64) -- (132.34,297.49) -- (129.69,292.64) -- (124.84,289.99) -- (129.69,287.34) -- cycle ;
%Shape: Star [id:dp36280622293752685] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (132.34,302.71) -- (134.54,307.17) -- (139.47,307.89) -- (135.91,311.37) -- (136.75,316.27) -- (132.34,313.96) -- (127.93,316.27) -- (128.77,311.37) -- (125.21,307.89) -- (130.14,307.17) -- cycle ;
%Shape: Star [id:dp04182939847802336] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (132.34,322.93) -- (134.21,327.19) -- (138.84,326.68) -- (136.09,330.43) -- (138.84,334.18) -- (134.21,333.68) -- (132.34,337.93) -- (130.46,333.68) -- (125.84,334.18) -- (128.59,330.43) -- (125.84,326.68) -- (130.46,327.19) -- cycle ;
%Straight Lines [id:da511913160489911] 
\draw    (143.31,350.35) -- (211.81,350.35) ;
\draw [shift={(213.81,350.35)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da584140671510935] 
\draw    (143.31,350.35) -- (142.82,251.85) ;
\draw [shift={(142.81,249.85)}, rotate = 89.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp7818220698463085] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (143.41,266.84) .. controls (143.41,266.02) and (144.07,265.35) .. (144.9,265.35) -- (164.91,265.35) .. controls (165.74,265.35) and (166.41,266.02) .. (166.41,266.84) -- (166.41,269.86) .. controls (166.41,270.68) and (165.74,271.35) .. (164.91,271.35) -- (144.9,271.35) .. controls (144.07,271.35) and (143.41,270.68) .. (143.41,269.86) -- cycle ;
%Rounded Rect [id:dp35678458538553603] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ][line width=1.5]  (143.41,287.17) .. controls (143.41,286.35) and (144.07,285.68) .. (144.9,285.68) -- (218.91,285.68) .. controls (219.74,285.68) and (220.41,286.35) .. (220.41,287.17) -- (220.41,290.19) .. controls (220.41,291.01) and (219.74,291.68) .. (218.91,291.68) -- (144.9,291.68) .. controls (144.07,291.68) and (143.41,291.01) .. (143.41,290.19) -- cycle ;
%Rounded Rect [id:dp6979320206894808] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (143.41,307.5) .. controls (143.41,306.68) and (144.07,306.01) .. (144.9,306.01) -- (154.91,306.01) .. controls (155.74,306.01) and (156.41,306.68) .. (156.41,307.5) -- (156.41,310.52) .. controls (156.41,311.34) and (155.74,312.01) .. (154.91,312.01) -- (144.9,312.01) .. controls (144.07,312.01) and (143.41,311.34) .. (143.41,310.52) -- cycle ;
%Rounded Rect [id:dp46970386140202236] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (143.41,327.84) .. controls (143.41,327.02) and (144.07,326.35) .. (144.9,326.35) -- (154.91,326.35) .. controls (155.74,326.35) and (156.41,327.02) .. (156.41,327.84) -- (156.41,330.86) .. controls (156.41,331.68) and (155.74,332.35) .. (154.91,332.35) -- (144.9,332.35) .. controls (144.07,332.35) and (143.41,331.68) .. (143.41,330.86) -- cycle ;
%Rounded Rect [id:dp5024426328989096] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ][dash pattern={on 1.5pt off 1.5pt}] (143.41,313.5) .. controls (143.41,312.68) and (144.07,312.01) .. (144.9,312.01) -- (151.91,312.01) .. controls (152.74,312.01) and (153.41,312.68) .. (153.41,313.5) -- (153.41,316.52) .. controls (153.41,317.34) and (152.74,318.01) .. (151.91,318.01) -- (144.9,318.01) .. controls (144.07,318.01) and (143.41,317.34) .. (143.41,316.52) -- cycle ;
%Rounded Rect [id:dp7657302900189338] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ][dash pattern={on 1.5pt off 1.5pt}] (143.41,333.84) .. controls (143.41,333.02) and (144.07,332.35) .. (144.9,332.35) -- (151.91,332.35) .. controls (152.74,332.35) and (153.41,333.02) .. (153.41,333.84) -- (153.41,336.86) .. controls (153.41,337.68) and (152.74,338.35) .. (151.91,338.35) -- (144.9,338.35) .. controls (144.07,338.35) and (143.41,337.68) .. (143.41,336.86) -- cycle ;
%Rounded Rect [id:dp009712013813754083] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 1.5pt off 1.5pt}] (143.41,273.84) .. controls (143.41,273.02) and (144.07,272.35) .. (144.9,272.35) -- (161.91,272.35) .. controls (162.74,272.35) and (163.41,273.02) .. (163.41,273.84) -- (163.41,276.86) .. controls (163.41,277.68) and (162.74,278.35) .. (161.91,278.35) -- (144.9,278.35) .. controls (144.07,278.35) and (143.41,277.68) .. (143.41,276.86) -- cycle ;
%Rounded Rect [id:dp0909141084355014] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ][dash pattern={on 1.5pt off 1.5pt}][line width=1.5]  (143.41,294.17) .. controls (143.41,293.35) and (144.07,292.68) .. (144.9,292.68) -- (221.91,292.68) .. controls (222.74,292.68) and (223.41,293.35) .. (223.41,294.17) -- (223.41,297.19) .. controls (223.41,298.01) and (222.74,298.68) .. (221.91,298.68) -- (144.9,298.68) .. controls (144.07,298.68) and (143.41,298.01) .. (143.41,297.19) -- cycle ;
%Shape: Star [id:dp3811763531854606] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ] (200.83,127.93) -- (204.08,133.56) -- (207.33,139.18) -- (200.83,139.18) -- (194.33,139.18) -- (197.58,133.56) -- cycle ;
%Shape: Star [id:dp9274770224698785] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (135.83,119.93) -- (138.48,124.78) -- (143.33,127.43) -- (138.48,130.08) -- (135.83,134.93) -- (133.18,130.08) -- (128.33,127.43) -- (133.18,124.78) -- cycle ;
%Shape: Star [id:dp22788330478429564] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (133.83,201.93) -- (136.03,206.4) -- (140.96,207.12) -- (137.4,210.59) -- (138.24,215.5) -- (133.83,213.18) -- (129.42,215.5) -- (130.26,210.59) -- (126.7,207.12) -- (131.63,206.4) -- cycle ;
%Shape: Star [id:dp6759572598135601] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (181.83,170.93) -- (183.7,175.19) -- (188.33,174.68) -- (185.58,178.43) -- (188.33,182.18) -- (183.7,181.68) -- (181.83,185.93) -- (179.95,181.68) -- (175.33,182.18) -- (178.08,178.43) -- (175.33,174.68) -- (179.95,175.19) -- cycle ;
%Shape: Rectangle [id:dp10948712162295515] 
\draw   (113.84,104.53) -- (233.84,104.53) -- (233.84,224.53) -- (113.84,224.53) -- cycle ;
%Shape: Polygon [id:ds28177463690900995] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.17 ] (165.84,105.43) -- (164.17,145.55) -- (145.67,166.05) -- (114.17,165.05) -- (113.68,105.05) -- cycle ;
%Shape: Polygon [id:ds4761635278133036] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.16 ] (233.67,159.31) -- (164.33,145.55) -- (145.83,166.05) -- (165.83,224.55) -- (233.51,224.93) -- cycle ;
%Shape: Polygon [id:ds6553753120843913] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.17 ] (114.17,165.05) -- (145.67,166.05) -- (165.67,224.55) -- (113.34,224.93) -- cycle ;
%Shape: Polygon [id:ds7151427758808537] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.16 ] (165.84,105.43) -- (208.9,105.11) -- (233.34,104.93) -- (233.5,159.31) -- (164.17,145.55) -- cycle ;
%Shape: Rectangle [id:dp08104980197563583] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (119.34,108.93) -- (129.34,108.93) -- (129.34,118.93) -- (119.34,118.93) -- cycle ;
%Shape: Star [id:dp47566073479168014] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (360.83,118.93) -- (364.08,124.56) -- (367.33,130.18) -- (360.83,130.18) -- (354.33,130.18) -- (357.58,124.56) -- cycle ;
%Shape: Star [id:dp8518537849642311] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (298.83,133.93) -- (301.48,138.78) -- (306.33,141.43) -- (301.48,144.08) -- (298.83,148.93) -- (296.18,144.08) -- (291.33,141.43) -- (296.18,138.78) -- cycle ;
%Shape: Star [id:dp20588035480468303] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (287.83,192.93) -- (290.03,197.4) -- (294.96,198.12) -- (291.4,201.59) -- (292.24,206.5) -- (287.83,204.18) -- (283.42,206.5) -- (284.26,201.59) -- (280.7,198.12) -- (285.63,197.4) -- cycle ;
%Shape: Star [id:dp2882752006036482] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (346.83,181.93) -- (348.71,186.19) -- (353.33,185.68) -- (350.58,189.43) -- (353.33,193.18) -- (348.71,192.68) -- (346.83,196.93) -- (344.96,192.68) -- (340.33,193.18) -- (343.08,189.43) -- (340.33,185.68) -- (344.96,186.19) -- cycle ;
%Shape: Polygon [id:ds223363073700229] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (313.37,104.6) -- (335.34,157.43) -- (310.34,174.43) -- (294.84,173.11) -- (263.34,170.43) -- (262.84,104.53) -- cycle ;
%Shape: Polygon [id:ds4047262778006595] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (383,159.31) -- (368.26,158.73) -- (335.34,157.43) -- (310.34,174.43) -- (323.87,200.74) -- (324.35,201.67) -- (324.52,201.99) -- (336,224.31) -- (382.84,224.93) -- cycle ;
%Shape: Polygon [id:ds8318379569119325] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (263.34,170.43) -- (310.34,174.43) -- (336,224.31) -- (262.84,224.93) -- cycle ;
%Shape: Polygon [id:ds08785684643022718] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (313.37,104.6) -- (382.84,104.53) -- (383,159.51) -- (335.34,157.63) -- cycle ;
%Shape: Star [id:dp8154095495998719] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ] (350.16,127.93) -- (353.41,133.56) -- (356.66,139.18) -- (350.16,139.18) -- (343.67,139.18) -- (346.92,133.56) -- cycle ;
%Shape: Star [id:dp12893568340753303] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (285.16,119.93) -- (287.81,124.78) -- (292.66,127.43) -- (287.81,130.08) -- (285.16,134.93) -- (282.51,130.08) -- (277.66,127.43) -- (282.51,124.78) -- cycle ;
%Shape: Star [id:dp32197494983080666] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (283.16,201.93) -- (285.37,206.4) -- (290.3,207.12) -- (286.73,210.59) -- (287.57,215.5) -- (283.16,213.18) -- (278.75,215.5) -- (279.6,210.59) -- (276.03,207.12) -- (280.96,206.4) -- cycle ;
%Shape: Star [id:dp3150378632334807] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (331.16,170.93) -- (333.04,175.19) -- (337.66,174.68) -- (334.91,178.43) -- (337.66,182.18) -- (333.04,181.68) -- (331.16,185.93) -- (329.29,181.68) -- (324.67,182.18) -- (327.41,178.43) -- (324.67,174.68) -- (329.29,175.19) -- cycle ;
%Shape: Rectangle [id:dp7348143750976635] 
\draw   (263.17,104.53) -- (383.17,104.53) -- (383.17,224.53) -- (263.17,224.53) -- cycle ;
%Shape: Polygon [id:ds7763096289833491] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.17 ] (315.17,105.43) -- (313.5,145.55) -- (295,166.05) -- (263.5,165.05) -- (263.01,105.05) -- cycle ;
%Shape: Polygon [id:ds9943756480637038] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.16 ] (382.83,159.31) -- (313.5,145.55) -- (295,166.05) -- (315,224.55) -- (382.67,224.93) -- cycle ;
%Shape: Polygon [id:ds5686844185221116] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.17 ] (263.5,165.05) -- (295,166.05) -- (315,224.55) -- (262.67,224.93) -- cycle ;
%Shape: Polygon [id:ds7211217691682517] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.16 ] (315.17,105.43) -- (358.23,105.11) -- (382.67,104.93) -- (382.83,159.31) -- (313.5,145.55) -- cycle ;
%Shape: Rectangle [id:dp4261160214005517] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (300.47,144.93) -- (310.47,144.93) -- (310.47,154.93) -- (300.47,154.93) -- cycle ;
%Shape: Star [id:dp3704976279607717] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (595.83,394.97) -- (598.48,399.82) -- (603.33,402.47) -- (598.48,405.12) -- (595.83,409.97) -- (593.18,405.12) -- (588.33,402.47) -- (593.18,399.82) -- cycle ;
%Shape: Star [id:dp14798036027804828] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (462.3,394.97) -- (464.95,399.82) -- (469.8,402.47) -- (464.95,405.12) -- (462.3,409.97) -- (459.65,405.12) -- (454.8,402.47) -- (459.65,399.82) -- cycle ;
%Shape: Star [id:dp05864160238690608] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (487.57,394.97) -- (489.77,399.43) -- (494.7,400.15) -- (491.13,403.63) -- (491.98,408.53) -- (487.57,406.22) -- (483.16,408.53) -- (484,403.63) -- (480.43,400.15) -- (485.36,399.43) -- cycle ;
%Shape: Star [id:dp43759889300215793] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ] (642.76,394.97) -- (646.01,400.59) -- (649.26,406.22) -- (642.76,406.22) -- (636.26,406.22) -- (639.51,400.59) -- cycle ;
%Shape: Star [id:dp14047488609243142] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (622.3,394.97) -- (624.5,399.43) -- (629.43,400.15) -- (625.87,403.63) -- (626.71,408.53) -- (622.3,406.22) -- (617.89,408.53) -- (618.73,403.63) -- (615.17,400.15) -- (620.1,399.43) -- cycle ;
%Shape: Star [id:dp21604683267957503] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (516.5,119.93) -- (519.74,125.56) -- (522.99,131.18) -- (516.5,131.18) -- (510,131.18) -- (513.25,125.56) -- cycle ;
%Shape: Star [id:dp8495015829350867] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (454.5,134.93) -- (457.15,139.78) -- (462,142.43) -- (457.15,145.08) -- (454.5,149.93) -- (451.85,145.08) -- (447,142.43) -- (451.85,139.78) -- cycle ;
%Shape: Star [id:dp4601228963526718] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (443.5,193.93) -- (445.7,198.4) -- (450.63,199.12) -- (447.06,202.59) -- (447.91,207.5) -- (443.5,205.18) -- (439.09,207.5) -- (439.93,202.59) -- (436.36,199.12) -- (441.29,198.4) -- cycle ;
%Shape: Star [id:dp644585256322322] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (502.5,182.93) -- (504.37,187.19) -- (508.99,186.68) -- (506.25,190.43) -- (508.99,194.18) -- (504.37,193.68) -- (502.5,197.93) -- (500.62,193.68) -- (496,194.18) -- (498.75,190.43) -- (496,186.68) -- (500.62,187.19) -- cycle ;
%Shape: Polygon [id:ds3931412344929299] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (469.04,105.6) -- (491.01,158.43) -- (466.01,175.43) -- (450.5,174.11) -- (419.01,171.43) -- (418.51,105.53) -- cycle ;
%Shape: Polygon [id:ds23338389121640724] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (538.67,160.31) -- (523.93,159.73) -- (491.01,158.43) -- (466.01,175.43) -- (479.54,201.74) -- (480.02,202.67) -- (480.18,202.99) -- (491.67,225.31) -- (538.51,225.93) -- cycle ;
%Shape: Polygon [id:ds6925198949524596] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (419.01,171.43) -- (466.01,175.43) -- (491.67,225.31) -- (418.51,225.93) -- cycle ;
%Shape: Polygon [id:ds15770407144917598] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (469.04,105.6) -- (538.51,105.53) -- (538.67,160.51) -- (491.01,158.63) -- cycle ;
%Shape: Star [id:dp36721167298385327] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ] (505.83,128.93) -- (509.08,134.56) -- (512.33,140.18) -- (505.83,140.18) -- (499.33,140.18) -- (502.58,134.56) -- cycle ;
%Shape: Star [id:dp4402387174443019] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (440.83,120.93) -- (443.48,125.78) -- (448.33,128.43) -- (443.48,131.08) -- (440.83,135.93) -- (438.18,131.08) -- (433.33,128.43) -- (438.18,125.78) -- cycle ;
%Shape: Star [id:dp4278230980111051] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (438.83,202.93) -- (441.03,207.4) -- (445.96,208.12) -- (442.4,211.59) -- (443.24,216.5) -- (438.83,214.18) -- (434.42,216.5) -- (435.26,211.59) -- (431.7,208.12) -- (436.63,207.4) -- cycle ;
%Shape: Star [id:dp7480228702930793] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (486.83,171.93) -- (488.7,176.19) -- (493.33,175.68) -- (490.58,179.43) -- (493.33,183.18) -- (488.7,182.68) -- (486.83,186.93) -- (484.95,182.68) -- (480.33,183.18) -- (483.08,179.43) -- (480.33,175.68) -- (484.95,176.19) -- cycle ;
%Shape: Rectangle [id:dp8143708717566978] 
\draw   (418.84,105.53) -- (538.84,105.53) -- (538.84,225.53) -- (418.84,225.53) -- cycle ;
%Shape: Polygon [id:ds7659902177168307] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.17 ] (470.84,106.43) -- (469.17,146.55) -- (450.67,167.05) -- (419.17,166.05) -- (418.68,106.05) -- cycle ;
%Shape: Polygon [id:ds2615309164953741] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.16 ] (538.5,160.31) -- (469.17,146.55) -- (450.67,167.05) -- (470.67,225.55) -- (538.34,225.93) -- cycle ;
%Shape: Polygon [id:ds8514888729536105] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.17 ] (419.17,166.05) -- (450.67,167.05) -- (470.67,225.55) -- (418.34,225.93) -- cycle ;
%Shape: Polygon [id:ds30382380951724053] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.16 ] (470.84,106.43) -- (513.9,106.11) -- (538.34,105.93) -- (538.5,160.31) -- (469.17,146.55) -- cycle ;
%Shape: Rectangle [id:dp5553043010084988] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (423.34,162.93) -- (433.34,162.93) -- (433.34,172.93) -- (423.34,172.93) -- cycle ;
%Shape: Star [id:dp15022056610691004] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (666.83,119.93) -- (670.08,125.56) -- (673.33,131.18) -- (666.83,131.18) -- (660.33,131.18) -- (663.58,125.56) -- cycle ;
%Shape: Star [id:dp45893897368872993] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (604.83,134.93) -- (607.48,139.78) -- (612.33,142.43) -- (607.48,145.08) -- (604.83,149.93) -- (602.18,145.08) -- (597.33,142.43) -- (602.18,139.78) -- cycle ;
%Shape: Star [id:dp4985065667857882] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (593.83,193.93) -- (596.03,198.4) -- (600.96,199.12) -- (597.4,202.59) -- (598.24,207.5) -- (593.83,205.18) -- (589.42,207.5) -- (590.26,202.59) -- (586.7,199.12) -- (591.63,198.4) -- cycle ;
%Shape: Star [id:dp36539499061772895] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (652.83,182.93) -- (654.71,187.19) -- (659.33,186.68) -- (656.58,190.43) -- (659.33,194.18) -- (654.71,193.68) -- (652.83,197.93) -- (650.96,193.68) -- (646.33,194.18) -- (649.08,190.43) -- (646.33,186.68) -- (650.96,187.19) -- cycle ;
%Shape: Polygon [id:ds7222202545815068] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (619.37,105.6) -- (641.34,158.43) -- (616.34,175.43) -- (600.84,174.11) -- (569.34,171.43) -- (568.84,105.53) -- cycle ;
%Shape: Polygon [id:ds038983097567913516] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (689,160.31) -- (674.26,159.73) -- (641.34,158.43) -- (616.34,175.43) -- (629.87,201.74) -- (630.35,202.67) -- (630.52,202.99) -- (642,225.31) -- (688.84,225.93) -- cycle ;
%Shape: Polygon [id:ds4663042753350759] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (569.34,171.43) -- (616.34,175.43) -- (642,225.31) -- (568.84,225.93) -- cycle ;
%Shape: Polygon [id:ds2953553447608459] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (619.37,105.6) -- (688.84,105.53) -- (689,160.51) -- (641.34,158.63) -- cycle ;
%Shape: Star [id:dp5021941346568248] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ] (656.16,128.93) -- (659.41,134.56) -- (662.66,140.18) -- (656.16,140.18) -- (649.67,140.18) -- (652.92,134.56) -- cycle ;
%Shape: Star [id:dp5418272324149471] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (591.16,120.93) -- (593.81,125.78) -- (598.66,128.43) -- (593.81,131.08) -- (591.16,135.93) -- (588.51,131.08) -- (583.66,128.43) -- (588.51,125.78) -- cycle ;
%Shape: Star [id:dp5408337713723466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (589.16,202.93) -- (591.37,207.4) -- (596.3,208.12) -- (592.73,211.59) -- (593.57,216.5) -- (589.16,214.18) -- (584.75,216.5) -- (585.6,211.59) -- (582.03,208.12) -- (586.96,207.4) -- cycle ;
%Shape: Star [id:dp45950763923507876] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (637.16,171.93) -- (639.04,176.19) -- (643.66,175.68) -- (640.91,179.43) -- (643.66,183.18) -- (639.04,182.68) -- (637.16,186.93) -- (635.29,182.68) -- (630.67,183.18) -- (633.41,179.43) -- (630.67,175.68) -- (635.29,176.19) -- cycle ;
%Shape: Rectangle [id:dp6751810699034502] 
\draw   (569.17,105.53) -- (689.17,105.53) -- (689.17,225.53) -- (569.17,225.53) -- cycle ;
%Shape: Polygon [id:ds5143553441562745] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.17 ] (621.17,106.43) -- (619.5,146.55) -- (601,167.05) -- (569.5,166.05) -- (569.01,106.05) -- cycle ;
%Shape: Polygon [id:ds024154682344429856] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.16 ] (688.83,160.31) -- (619.5,146.55) -- (601,167.05) -- (621,225.55) -- (688.67,225.93) -- cycle ;
%Shape: Polygon [id:ds6400804698348026] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.17 ] (569.5,166.05) -- (601,167.05) -- (621,225.55) -- (568.67,225.93) -- cycle ;
%Shape: Polygon [id:ds9432995713124681] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.16 ] (621.17,106.43) -- (664.23,106.11) -- (688.67,105.93) -- (688.83,160.31) -- (619.5,146.55) -- cycle ;
%Shape: Rectangle [id:dp8871385686724047] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (626.47,138.93) -- (636.47,138.93) -- (636.47,148.93) -- (626.47,148.93) -- cycle ;
%Shape: Star [id:dp9333559199231722] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ] (573.34,261.27) -- (576.59,266.89) -- (579.84,272.52) -- (573.34,272.52) -- (566.84,272.52) -- (570.09,266.89) -- cycle ;
%Shape: Star [id:dp033998267957979555] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (573.34,281.49) -- (575.99,286.34) -- (580.84,288.99) -- (575.99,291.64) -- (573.34,296.49) -- (570.69,291.64) -- (565.84,288.99) -- (570.69,286.34) -- cycle ;
%Shape: Star [id:dp9051460036782877] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (573.34,301.71) -- (575.54,306.17) -- (580.47,306.89) -- (576.91,310.37) -- (577.75,315.27) -- (573.34,312.96) -- (568.93,315.27) -- (569.77,310.37) -- (566.21,306.89) -- (571.14,306.17) -- cycle ;
%Shape: Star [id:dp8082256474957439] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (573.34,321.93) -- (575.21,326.19) -- (579.84,325.68) -- (577.09,329.43) -- (579.84,333.18) -- (575.21,332.68) -- (573.34,336.93) -- (571.46,332.68) -- (566.84,333.18) -- (569.59,329.43) -- (566.84,325.68) -- (571.46,326.19) -- cycle ;
%Straight Lines [id:da7088750135890782] 
\draw    (584.31,349.35) -- (652.81,349.35) ;
\draw [shift={(654.81,349.35)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39739026042723413] 
\draw    (584.31,349.35) -- (583.82,250.85) ;
\draw [shift={(583.81,248.85)}, rotate = 89.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp7458462036086475] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][line width=1.5]  (584.41,265.84) .. controls (584.41,265.02) and (585.07,264.35) .. (585.9,264.35) -- (617.91,264.35) .. controls (618.74,264.35) and (619.41,265.02) .. (619.41,265.84) -- (619.41,268.86) .. controls (619.41,269.68) and (618.74,270.35) .. (617.91,270.35) -- (585.9,270.35) .. controls (585.07,270.35) and (584.41,269.68) .. (584.41,268.86) -- cycle ;
%Rounded Rect [id:dp23693322015482932] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ] (584.41,287.17) .. controls (584.41,286.35) and (585.07,285.68) .. (585.9,285.68) -- (607.91,285.68) .. controls (608.74,285.68) and (609.41,286.35) .. (609.41,287.17) -- (609.41,290.19) .. controls (609.41,291.01) and (608.74,291.68) .. (607.91,291.68) -- (585.9,291.68) .. controls (585.07,291.68) and (584.41,291.01) .. (584.41,290.19) -- cycle ;
%Rounded Rect [id:dp4663456627937266] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (584.41,306.5) .. controls (584.41,305.68) and (585.07,305.01) .. (585.9,305.01) -- (612.91,305.01) .. controls (613.74,305.01) and (614.41,305.68) .. (614.41,306.5) -- (614.41,309.52) .. controls (614.41,310.34) and (613.74,311.01) .. (612.91,311.01) -- (585.9,311.01) .. controls (585.07,311.01) and (584.41,310.34) .. (584.41,309.52) -- cycle ;
%Rounded Rect [id:dp5935866665979885] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (584.41,326.84) .. controls (584.41,326.02) and (585.07,325.35) .. (585.9,325.35) -- (614.91,325.35) .. controls (615.74,325.35) and (616.41,326.02) .. (616.41,326.84) -- (616.41,329.86) .. controls (616.41,330.68) and (615.74,331.35) .. (614.91,331.35) -- (585.9,331.35) .. controls (585.07,331.35) and (584.41,330.68) .. (584.41,329.86) -- cycle ;
%Rounded Rect [id:dp06745302017190968] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ][dash pattern={on 1.5pt off 1.5pt}] (584.41,312.5) .. controls (584.41,311.68) and (585.07,311.01) .. (585.9,311.01) -- (592.91,311.01) .. controls (593.74,311.01) and (594.41,311.68) .. (594.41,312.5) -- (594.41,315.52) .. controls (594.41,316.34) and (593.74,317.01) .. (592.91,317.01) -- (585.9,317.01) .. controls (585.07,317.01) and (584.41,316.34) .. (584.41,315.52) -- cycle ;
%Rounded Rect [id:dp6810021590931208] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ][dash pattern={on 1.5pt off 1.5pt}] (584.41,332.84) .. controls (584.41,332.02) and (585.07,331.35) .. (585.9,331.35) -- (607.91,331.35) .. controls (608.74,331.35) and (609.41,332.02) .. (609.41,332.84) -- (609.41,335.86) .. controls (609.41,336.68) and (608.74,337.35) .. (607.91,337.35) -- (585.9,337.35) .. controls (585.07,337.35) and (584.41,336.68) .. (584.41,335.86) -- cycle ;
%Rounded Rect [id:dp2673880306525269] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 1.5pt off 1.5pt}] (584.41,272.84) .. controls (584.41,272.02) and (585.07,271.35) .. (585.9,271.35) -- (622.91,271.35) .. controls (623.74,271.35) and (624.41,272.02) .. (624.41,272.84) -- (624.41,275.86) .. controls (624.41,276.68) and (623.74,277.35) .. (622.91,277.35) -- (585.9,277.35) .. controls (585.07,277.35) and (584.41,276.68) .. (584.41,275.86) -- cycle ;
%Rounded Rect [id:dp14014974745981168] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ][dash pattern={on 1.5pt off 1.5pt}][line width=1.5]  (584.41,293.17) .. controls (584.41,292.35) and (585.07,291.68) .. (585.9,291.68) -- (627.91,291.68) .. controls (628.74,291.68) and (629.41,292.35) .. (629.41,293.17) -- (629.41,296.19) .. controls (629.41,297.01) and (628.74,297.68) .. (627.91,297.68) -- (585.9,297.68) .. controls (585.07,297.68) and (584.41,297.01) .. (584.41,296.19) -- cycle ;
%Shape: Star [id:dp8371932782376723] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ] (423.33,261.27) -- (426.58,266.89) -- (429.83,272.52) -- (423.33,272.52) -- (416.84,272.52) -- (420.09,266.89) -- cycle ;
%Shape: Star [id:dp5353944032345939] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (423.33,281.49) -- (425.98,286.34) -- (430.83,288.99) -- (425.98,291.64) -- (423.33,296.49) -- (420.68,291.64) -- (415.83,288.99) -- (420.68,286.34) -- cycle ;
%Shape: Star [id:dp5781228303133326] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (423.33,301.71) -- (425.54,306.17) -- (430.47,306.89) -- (426.9,310.37) -- (427.74,315.27) -- (423.33,312.96) -- (418.92,315.27) -- (419.77,310.37) -- (416.2,306.89) -- (421.13,306.17) -- cycle ;
%Shape: Star [id:dp9385275741571675] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (423.33,321.93) -- (425.21,326.19) -- (429.83,325.68) -- (427.08,329.43) -- (429.83,333.18) -- (425.21,332.68) -- (423.33,336.93) -- (421.46,332.68) -- (416.84,333.18) -- (419.58,329.43) -- (416.84,325.68) -- (421.46,326.19) -- cycle ;
%Straight Lines [id:da7418445191964911] 
\draw    (434.3,349.35) -- (502.8,349.35) ;
\draw [shift={(504.8,349.35)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37976088215321213] 
\draw    (434.3,349.35) -- (433.81,250.85) ;
\draw [shift={(433.8,248.85)}, rotate = 89.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp97418226567592] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (434.4,265.84) .. controls (434.4,265.02) and (435.07,264.35) .. (435.89,264.35) -- (441.91,264.35) .. controls (442.73,264.35) and (443.4,265.02) .. (443.4,265.84) -- (443.4,268.86) .. controls (443.4,269.68) and (442.73,270.35) .. (441.91,270.35) -- (435.89,270.35) .. controls (435.07,270.35) and (434.4,269.68) .. (434.4,268.86) -- cycle ;
%Rounded Rect [id:dp44358168999836645] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ] (434.4,286.17) .. controls (434.4,285.35) and (435.07,284.68) .. (435.89,284.68) -- (480.91,284.68) .. controls (481.73,284.68) and (482.4,285.35) .. (482.4,286.17) -- (482.4,289.19) .. controls (482.4,290.01) and (481.73,290.68) .. (480.91,290.68) -- (435.89,290.68) .. controls (435.07,290.68) and (434.4,290.01) .. (434.4,289.19) -- cycle ;
%Rounded Rect [id:dp32056520645409314] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ][line width=1.5]  (434.4,306.5) .. controls (434.4,305.68) and (435.07,305.01) .. (435.89,305.01) -- (484.91,305.01) .. controls (485.73,305.01) and (486.4,305.68) .. (486.4,306.5) -- (486.4,309.52) .. controls (486.4,310.34) and (485.73,311.01) .. (484.91,311.01) -- (435.89,311.01) .. controls (435.07,311.01) and (434.4,310.34) .. (434.4,309.52) -- cycle ;
%Rounded Rect [id:dp4634697834189514] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (434.4,326.84) .. controls (434.4,326.02) and (435.07,325.35) .. (435.89,325.35) -- (443.91,325.35) .. controls (444.73,325.35) and (445.4,326.02) .. (445.4,326.84) -- (445.4,329.86) .. controls (445.4,330.68) and (444.73,331.35) .. (443.91,331.35) -- (435.89,331.35) .. controls (435.07,331.35) and (434.4,330.68) .. (434.4,329.86) -- cycle ;
%Rounded Rect [id:dp46979348219073724] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ][dash pattern={on 1.5pt off 1.5pt}] (434.4,312.5) .. controls (434.4,311.68) and (435.07,311.01) .. (435.89,311.01) -- (480.91,311.01) .. controls (481.73,311.01) and (482.4,311.68) .. (482.4,312.5) -- (482.4,315.52) .. controls (482.4,316.34) and (481.73,317.01) .. (480.91,317.01) -- (435.89,317.01) .. controls (435.07,317.01) and (434.4,316.34) .. (434.4,315.52) -- cycle ;
%Rounded Rect [id:dp28609767922196694] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ][dash pattern={on 1.5pt off 1.5pt}] (434.4,332.84) .. controls (434.4,332.02) and (435.07,331.35) .. (435.89,331.35) -- (445.91,331.35) .. controls (446.73,331.35) and (447.4,332.02) .. (447.4,332.84) -- (447.4,335.86) .. controls (447.4,336.68) and (446.73,337.35) .. (445.91,337.35) -- (435.89,337.35) .. controls (435.07,337.35) and (434.4,336.68) .. (434.4,335.86) -- cycle ;
%Rounded Rect [id:dp2580671847853784] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 1.5pt off 1.5pt}] (434.4,272.84) .. controls (434.4,272.02) and (435.07,271.35) .. (435.89,271.35) -- (439.91,271.35) .. controls (440.73,271.35) and (441.4,272.02) .. (441.4,272.84) -- (441.4,275.86) .. controls (441.4,276.68) and (440.73,277.35) .. (439.91,277.35) -- (435.89,277.35) .. controls (435.07,277.35) and (434.4,276.68) .. (434.4,275.86) -- cycle ;
%Rounded Rect [id:dp848403074833117] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ][dash pattern={on 1.5pt off 1.5pt}][line width=1.5]  (434.4,293.17) .. controls (434.4,292.35) and (435.07,291.68) .. (435.89,291.68) -- (484.91,291.68) .. controls (485.73,291.68) and (486.4,292.35) .. (486.4,293.17) -- (486.4,296.19) .. controls (486.4,297.01) and (485.73,297.68) .. (484.91,297.68) -- (435.89,297.68) .. controls (435.07,297.68) and (434.4,297.01) .. (434.4,296.19) -- cycle ;
%Shape: Star [id:dp13484099282801143] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ] (281.34,262.27) -- (284.58,267.89) -- (287.83,273.52) -- (281.34,273.52) -- (274.84,273.52) -- (278.09,267.89) -- cycle ;
%Shape: Star [id:dp5486969627439595] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (281.34,282.49) -- (283.99,287.34) -- (288.84,289.99) -- (283.99,292.64) -- (281.34,297.49) -- (278.69,292.64) -- (273.84,289.99) -- (278.69,287.34) -- cycle ;
%Shape: Star [id:dp09133786576826308] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (281.34,302.71) -- (283.54,307.17) -- (288.47,307.89) -- (284.9,311.37) -- (285.75,316.27) -- (281.34,313.96) -- (276.93,316.27) -- (277.77,311.37) -- (274.2,307.89) -- (279.13,307.17) -- cycle ;
%Shape: Star [id:dp8430333220394197] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (281.34,322.93) -- (283.21,327.19) -- (287.83,326.68) -- (285.09,330.43) -- (287.83,334.18) -- (283.21,333.68) -- (281.34,337.93) -- (279.46,333.68) -- (274.84,334.18) -- (277.59,330.43) -- (274.84,326.68) -- (279.46,327.19) -- cycle ;
%Straight Lines [id:da9562369829426502] 
\draw    (292.3,350.35) -- (360.8,350.35) ;
\draw [shift={(362.8,350.35)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1594642455607833] 
\draw    (292.3,350.35) -- (291.81,251.85) ;
\draw [shift={(291.8,249.85)}, rotate = 89.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp8140456734626467] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (292.4,266.84) .. controls (292.4,266.02) and (293.07,265.35) .. (293.9,265.35) -- (315.91,265.35) .. controls (316.74,265.35) and (317.4,266.02) .. (317.4,266.84) -- (317.4,269.86) .. controls (317.4,270.68) and (316.74,271.35) .. (315.91,271.35) -- (293.9,271.35) .. controls (293.07,271.35) and (292.4,270.68) .. (292.4,269.86) -- cycle ;
%Rounded Rect [id:dp8471810968317905] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ][line width=1.5]  (292.4,287.17) .. controls (292.4,286.35) and (293.07,285.68) .. (293.9,285.68) -- (330.91,285.68) .. controls (331.74,285.68) and (332.4,286.35) .. (332.4,287.17) -- (332.4,290.19) .. controls (332.4,291.01) and (331.74,291.68) .. (330.91,291.68) -- (293.9,291.68) .. controls (293.07,291.68) and (292.4,291.01) .. (292.4,290.19) -- cycle ;
%Rounded Rect [id:dp43273501389589963] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (292.4,307.5) .. controls (292.4,306.68) and (293.07,306.01) .. (293.9,306.01) -- (315.91,306.01) .. controls (316.74,306.01) and (317.4,306.68) .. (317.4,307.5) -- (317.4,310.52) .. controls (317.4,311.34) and (316.74,312.01) .. (315.91,312.01) -- (293.9,312.01) .. controls (293.07,312.01) and (292.4,311.34) .. (292.4,310.52) -- cycle ;
%Rounded Rect [id:dp09538742075608897] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ] (292.4,327.84) .. controls (292.4,327.02) and (293.07,326.35) .. (293.9,326.35) -- (320.91,326.35) .. controls (321.74,326.35) and (322.4,327.02) .. (322.4,327.84) -- (322.4,330.86) .. controls (322.4,331.68) and (321.74,332.35) .. (320.91,332.35) -- (293.9,332.35) .. controls (293.07,332.35) and (292.4,331.68) .. (292.4,330.86) -- cycle ;
%Rounded Rect [id:dp949371876964092] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ][dash pattern={on 1.5pt off 1.5pt}] (292.4,313.5) .. controls (292.4,312.68) and (293.07,312.01) .. (293.9,312.01) -- (305.91,312.01) .. controls (306.74,312.01) and (307.4,312.68) .. (307.4,313.5) -- (307.4,316.52) .. controls (307.4,317.34) and (306.74,318.01) .. (305.91,318.01) -- (293.9,318.01) .. controls (293.07,318.01) and (292.4,317.34) .. (292.4,316.52) -- cycle ;
%Rounded Rect [id:dp429850640436618] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.21 ][dash pattern={on 1.5pt off 1.5pt}] (292.4,333.84) .. controls (292.4,333.02) and (293.07,332.35) .. (293.9,332.35) -- (320.91,332.35) .. controls (321.74,332.35) and (322.4,333.02) .. (322.4,333.84) -- (322.4,336.86) .. controls (322.4,337.68) and (321.74,338.35) .. (320.91,338.35) -- (293.9,338.35) .. controls (293.07,338.35) and (292.4,337.68) .. (292.4,336.86) -- cycle ;
%Rounded Rect [id:dp007011486587484406] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 1.5pt off 1.5pt}] (292.4,272.84) .. controls (292.4,272.02) and (293.07,271.35) .. (293.9,271.35) -- (305.91,271.35) .. controls (306.74,271.35) and (307.4,272.02) .. (307.4,272.84) -- (307.4,275.86) .. controls (307.4,276.68) and (306.74,277.35) .. (305.91,277.35) -- (293.9,277.35) .. controls (293.07,277.35) and (292.4,276.68) .. (292.4,275.86) -- cycle ;
%Rounded Rect [id:dp35464801874185325] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ][dash pattern={on 1.5pt off 1.5pt}][line width=1.5]  (292.4,294.17) .. controls (292.4,293.35) and (293.07,292.68) .. (293.9,292.68) -- (350.91,292.68) .. controls (351.74,292.68) and (352.4,293.35) .. (352.4,294.17) -- (352.4,297.19) .. controls (352.4,298.01) and (351.74,298.68) .. (350.91,298.68) -- (293.9,298.68) .. controls (293.07,298.68) and (292.4,298.01) .. (292.4,297.19) -- cycle ;
%Shape: Star [id:dp9996892349395337] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (316.63,394.97) -- (319.28,399.82) -- (324.13,402.47) -- (319.28,405.12) -- (316.63,409.97) -- (313.98,405.12) -- (309.13,402.47) -- (313.98,399.82) -- cycle ;
%Shape: Star [id:dp33713502374387594] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (338.9,394.97) -- (341.1,399.43) -- (346.03,400.15) -- (342.47,403.63) -- (343.31,408.53) -- (338.9,406.22) -- (334.49,408.53) -- (335.33,403.63) -- (331.77,400.15) -- (336.7,399.43) -- cycle ;
%Shape: Star [id:dp39808666545822113] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (157.63,394.97) -- (160.28,399.82) -- (165.13,402.47) -- (160.28,405.12) -- (157.63,409.97) -- (154.98,405.12) -- (150.13,402.47) -- (154.98,399.82) -- cycle ;
%Shape: Star [id:dp03336723127309238] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (659.34,394.97) -- (661.21,399.22) -- (665.84,398.72) -- (663.09,402.47) -- (665.84,406.22) -- (661.21,405.71) -- (659.34,409.97) -- (657.46,405.71) -- (652.84,406.22) -- (655.59,402.47) -- (652.84,398.72) -- (657.46,399.22) -- cycle ;
%Shape: Star [id:dp29974036374022006] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (359.67,394.97) -- (361.55,399.22) -- (366.17,398.72) -- (363.42,402.47) -- (366.17,406.22) -- (361.55,405.71) -- (359.67,409.97) -- (357.8,405.71) -- (353.18,406.22) -- (355.92,402.47) -- (353.18,398.72) -- (357.8,399.22) -- cycle ;

% Text Node
\draw (24.99,240.95) node  [font=\Large] [align=left] {\textbf{{\Large (b)}}};
% Text Node
\draw (21.95,118.29) node  [font=\Large] [align=left] {\textbf{{\Large (a)}}};
% Text Node
\draw (116.34,122.33) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (277.83,146.33) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (581.53,393.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {\{ \ \ \ , \ \ \ , \ \ \ , \ \ \ \}};
% Text Node
\draw (448.19,393.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {\{ \ \ \ , \ \ \ \ \}};
% Text Node
\draw (4.66,391.47) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {set predictor:};
% Text Node
\draw (471.74,67.85) node  [font=\Large] [align=left] {inaccurate\\well-calibrated};
% Text Node
\draw (628.4,67.85) node  [font=\Large] [align=left] {inaccurate \\poorly-calibrated};
% Text Node
\draw (167.4,67.85) node  [font=\Large] [align=left] {accurate\\well-calibrated};
% Text Node
\draw (323.07,67.85) node  [font=\Large] [align=left] {accurate \\poorly-calibrated};
% Text Node
\draw (19.5,373.62) node  [font=\Large] [align=left] {\textbf{{\Large (c)}}};
% Text Node
\draw (420.34,173.33) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (613.47,149.33) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (150.81,351.85) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {probability};
% Text Node
\draw (299.8,351.85) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {probability};
% Text Node
\draw (441.8,350.85) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {probability};
% Text Node
\draw (591.81,350.85) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {probability};
% Text Node
\draw (298.53,393.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {\{ \ \ \ , \ \ \ \ , \ \ \ \}};
% Text Node
\draw (141.86,393.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {\{ \ \ \ \}};
% Text Node
\draw (4.66,292.2) node [anchor=west] [inner sep=0.75pt]  [font=\Large] [align=left] {probabilistic\\ predictor:};
% Text Node
\draw (4.66,150.2) node [anchor=west] [inner sep=0.75pt]  [font=\Large] [align=left] {input space};


\end{tikzpicture}


%^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^

\end{document}
